Effects of the environment on galaxies in the Catalogue of Isolated Galaxies: physical satellites and large scale structure

We aim to identify and quantify the effects of the satellite distribution around a sample of galaxies in the Catalogue of Isolated Galaxies (CIG), as well as the effects of the Large Scale Structure (LSS) using the SDSS-DR9. To recover the physically bound galaxies we focus on the satellites which are within the escape speed of each CIG galaxy. We also propose a more conservative method using the stacked Gaussian distribution of the velocity difference of the neighbours. The tidal strengths affecting the primary galaxy are estimated to quantify the effects of the local and LSS environments. We also define the projected number density parameter at the 5$^{\rm th}$ nearest neighbour to characterise the LSS around the CIG galaxies. Out of the 386 CIG galaxies considered in this study, at least 340 (88\% of the sample) have no physically linked satellite. Out of the 386 CIG galaxies, 327 (85\% of the sample) have no physical companion within a projected distance of 0.3 Mpc. The CIG galaxies are distributed following the LSS of the local Universe, although presenting a large heterogeneity in their degree of connection with it. A clear segregation appears between early-type CIG galaxies with companions and isolated late-type CIG galaxies. Isolated galaxies are in general bluer, with likely younger stellar populations and rather high star formation with respect to older, redder CIG galaxies with companions. Reciprocally, the satellites are redder and with an older stellar populations around massive early-type CIG galaxies, while they have a younger stellar content around massive late-type CIG galaxies. This suggests that the CIG is composed of a heterogeneous population of galaxies, sampling from old to more recent, dynamical systems of galaxies.

==> (inline-0) <==
\begin{longtable}{cccccccccc}
\caption{\label{Tab:isolparam}Quantification of the environment.
The columns correspond to:
(1) galaxy identification according to the CIG;
(2) $Q_{\rm{sat}}$, tidal strength estimation for satellites using the escape speed method;
(3) $Q_{\rm{sat,sup}}$, tidal strength estimation for satellites using the Gaussian distribution method;
(4) $k_{\rm{sat}}$, number of satellites selected following the escape speed method;
(5) $k_{\rm{sat,sup}}$, number of satellites selected following the Gaussian distribution method;
(6) $Q_{\rm{LSS}}$, tidal strength estimation of the LSS;
(7) $\eta_{k,\rm{LSS}}$, local number density estimation of the LSS;
(8) $k_{\rm{LSS}}$, number of LSS associations;
(9) $\frac{Q_{\rm{sat}}}{Q_{\rm{LSS}}}$, relation between $Q_{\rm{sat}}$ and $Q_{\rm{LSS}}$, from 0 to 1 if the considered satellites amount from 0\% to 100\% to the total tidal strength;
(10) $\frac{Q_{\rm{sat,sup}}}{Q_{\rm{LSS}}}$, relation between $Q_{\rm{sat,sup}}$ and $Q_{\rm{LSS}}$, from 0 to 1 if the considered satellites amount from 0\% to 100\% to the total tidal strength.}\\
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
CIG   &   $Q_{\rm{sat}}$   &   $Q_{\rm{sat,sup}}$  &  $k_{\rm{sat}}$  &  $k_{\rm{sat,sup}}$  &  $Q_{\rm{LSS}}$   &   $\eta_{k,\rm{LSS}}$  &  $k_{\rm{LSS}}$  &  $\frac{Q_{\rm{sat}}}{Q_{\rm{LSS}}}$  &  $\frac{Q_{\rm{sat,sup}}}{Q_{\rm{LSS}}}$ \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
CIG   &   $Q_{\rm{sat}}$   &   $Q_{\rm{sat,sup}}$  &  $k_{\rm{sat}}$  &  $k_{\rm{sat,sup}}$  &  $Q_{\rm{LSS}}$   &   $\eta_{k,\rm{LSS}}$  &  $k_{\rm{LSS}}$  &  $\frac{Q_{\rm{sat}}}{Q_{\rm{LSS}}}$  &  $\frac{Q_{\rm{sat,sup}}}{Q_{\rm{LSS}}}$ \\
\hline
\endhead
\hline
\endfoot
%%
% #CIG   &   Q_sat   &   Q_sat_sup &  k_sat  &  k_sat_sup  &  Q_LSS   &  eta_k_LSS  &   k_LSS  &  Q_sat/Q_LSS  &  Q_sat_sup/Q_LSS  \\
   11     &     NULL     &     NULL     &     0     &     0     &    -6.62     &    -1.43     &     5     &         NULL     &         NULL    \\
   33     &     NULL     &     NULL     &     0     &     0     &    -4.80     &    -0.21     &    18     &         NULL     &         NULL    \\
   56     &    -4.72     &    -4.72     &     1     &     1     &    -4.22     &     0.04     &    37     &         0.32     &         0.32    \\
   60     &     NULL     &     NULL     &     0     &     0     &    -4.76     &     0.78     &    31     &         NULL     &         NULL    \\
  198     &    -3.31     &    -3.31     &     1     &     1     &    -3.14     &    -0.81     &    11     &         0.67     &         0.67    \\
  199     &     NULL     &     NULL     &     0     &     0     &    -6.10     &    -0.97     &     8     &         NULL     &         NULL    \\
  203     &     NULL     &     NULL     &     0     &     0     &    -5.57     &    -1.94     &     2     &         NULL     &         NULL    \\
  204     &     NULL     &     NULL     &     0     &     0     &    -3.39     &    -0.25     &    18     &         NULL     &         NULL    \\
  205     &     NULL     &     NULL     &     0     &     0     &    -5.21     &    -1.26     &     5     &         NULL     &         NULL    \\
  207     &     NULL     &     NULL     &     0     &     0     &    -4.23     &    -0.36     &    27     &         NULL     &         NULL    \\
  210     &     NULL     &     NULL     &     0     &     0     &    -3.86     &    -1.32     &     7     &         NULL     &         NULL    \\
  211     &    -3.47     &    -3.47     &     2     &     2     &    -3.47     &    -1.23     &     6     &         0.99     &         0.99    \\
  212     &     NULL     &     NULL     &     0     &     0     &    -6.12     &    -0.58     &    14     &         NULL     &         NULL    \\
  213     &     NULL     &     NULL     &     0     &     0     &    -5.06     &    -0.41     &     3     &         NULL     &         NULL    \\
  214     &     NULL     &     NULL     &     0     &     0     &    -5.74     &    -1.53     &     4     &         NULL     &         NULL    \\
  216     &     NULL     &     NULL     &     0     &     0     &    -6.57     &    -1.95     &     2     &         NULL     &         NULL    \\
  217     &     NULL     &     NULL     &     0     &     0     &    -5.71     &    -1.62     &     3     &         NULL     &         NULL    \\
  219     &     NULL     &     NULL     &     0     &     0     &    -4.26     &    -1.09     &     7     &         NULL     &         NULL    \\
  220     &     NULL     &     NULL     &     0     &     0     &    -4.75     &    -1.32     &     7     &         NULL     &         NULL    \\
  221     &     NULL     &     NULL     &     0     &     0     &    -4.27     &    -1.15     &     7     &         NULL     &         NULL    \\
  222     &     NULL     &     NULL     &     0     &     0     &    -5.05     &    -1.40     &     4     &         NULL     &         NULL    \\
  223     &     NULL     &     NULL     &     0     &     0     &    -4.78     &    -1.70     &     3     &         NULL     &         NULL    \\
  225     &     NULL     &     NULL     &     0     &     0     &    -3.71     &    -1.40     &     5     &         NULL     &         NULL    \\
  226     &     NULL     &     NULL     &     0     &     0     &    -4.17     &    -0.86     &     9     &         NULL     &         NULL    \\
  227     &     NULL     &     NULL     &     0     &     0     &    -3.70     &    -1.10     &     7     &         NULL     &         NULL    \\
  228     &    -4.65     &    -4.65     &     1     &     1     &    -4.43     &    -0.22     &    19     &         0.60     &         0.60    \\
  229     &     NULL     &     NULL     &     0     &     0     &     NULL     &     NULL     &     0     &         NULL     &         NULL    \\
  231     &     NULL     &     NULL     &     0     &     0     &    -5.00     &    -0.77     &     7     &         NULL     &         NULL    \\
  232     &    -2.50     &    -2.50     &     2     &     2     &    -2.50     &    -0.60     &    17     &         1.00     &         1.00    \\
  233     &     NULL     &     NULL     &     0     &     0     &    -4.55     &    -0.89     &    10     &         NULL     &         NULL    \\
  234     &     NULL     &     NULL     &     0     &     0     &    -5.34     &    -2.01     &     2     &         NULL     &         NULL    \\
  236     &     NULL     &     NULL     &     0     &     0     &    -6.53     &    -2.03     &     2     &         NULL     &         NULL    \\
  237     &    -3.17     &    -3.15     &     2     &     3     &    -3.10     &     0.84     &    20     &         0.84     &         0.88    \\
  238     &     NULL     &     NULL     &     0     &     0     &    -4.04     &    -1.27     &    11     &         NULL     &         NULL    \\
  241     &     NULL     &     NULL     &     0     &     0     &    -4.48     &    -0.96     &     7     &         NULL     &         NULL    \\
  242     &     NULL     &     NULL     &     0     &     0     &    -4.50     &    -0.81     &    36     &         NULL     &         NULL    \\
  243     &     NULL     &     NULL     &     0     &     0     &    -4.33     &    -0.19     &    56     &         NULL     &         NULL    \\
  244     &     NULL     &     NULL     &     0     &     0     &    -4.38     &    -0.14     &    29     &         NULL     &         NULL    \\
  245     &     NULL     &     NULL     &     0     &     0     &     NULL     &     NULL     &     0     &         NULL     &         NULL    \\
  247     &     NULL     &     NULL     &     0     &     0     &    -5.79     &    -1.05     &    14     &         NULL     &         NULL    \\
  248     &     NULL     &     NULL     &     0     &     0     &    -6.15     &    -1.34     &     4     &         NULL     &         NULL    \\
  249     &     NULL     &     NULL     &     0     &     0     &    -6.16     &    -1.44     &     2     &         NULL     &         NULL    \\
  250     &    -3.62     &    -3.51     &     1     &     2     &    -3.51     &    -0.25     &     8     &         0.76     &         0.99    \\
  252     &     NULL     &     NULL     &     0     &     0     &    -2.90     &    -0.49     &    14     &         NULL     &         NULL    \\
  254     &     NULL     &     NULL     &     0     &     0     &    -4.37     &    -1.12     &     3     &         NULL     &         NULL    \\
  257     &     NULL     &     NULL     &     0     &     0     &    -4.73     &    -1.40     &     6     &         NULL     &         NULL    \\
  258     &     NULL     &     NULL     &     0     &     0     &    -4.95     &    -0.86     &    11     &         NULL     &         NULL    \\
  260     &     NULL     &     NULL     &     0     &     0     &    -4.32     &    -0.75     &    16     &         NULL     &         NULL    \\
  261     &     NULL     &     NULL     &     0     &     0     &    -4.47     &    -1.47     &     4     &         NULL     &         NULL    \\
  262     &     NULL     &     NULL     &     0     &     0     &    -5.63     &    -0.86     &    19     &         NULL     &         NULL    \\
  263     &     NULL     &     NULL     &     0     &     0     &    -4.23     &    -0.55     &    19     &         NULL     &         NULL    \\
  264     &     NULL     &     NULL     &     0     &     0     &    -5.06     &    -0.77     &    12     &         NULL     &         NULL    \\
  268     &     NULL     &     NULL     &     0     &     0     &    -4.07     &    -0.50     &    25     &         NULL     &         NULL    \\
  269     &     NULL     &     NULL     &     0     &     0     &    -3.97     &    -1.08     &     8     &         NULL     &         NULL    \\
  270     &     NULL     &    -3.94     &     0     &     1     &    -2.94     &    -1.16     &     8     &         NULL     &         0.10    \\
  271     &     NULL     &     NULL     &     0     &     0     &    -4.41     &    -0.47     &    13     &         NULL     &         NULL    \\
  272     &     NULL     &     NULL     &     0     &     0     &    -6.53     &    -1.93     &     2     &         NULL     &         NULL    \\
  273     &     NULL     &     NULL     &     0     &     0     &    -3.52     &    -0.44     &    18     &         NULL     &         NULL    \\
  274     &    -4.58     &    -4.58     &     1     &     1     &    -4.52     &    -1.39     &     5     &         0.89     &         0.89    \\
  276     &     NULL     &     NULL     &     0     &     0     &    -5.46     &    -1.12     &     7     &         NULL     &         NULL    \\
  278     &    -3.91     &    -3.91     &     1     &     1     &    -3.86     &    -1.21     &     5     &         0.89     &         0.89    \\
  279     &     NULL     &     NULL     &     0     &     0     &    -5.26     &    -0.50     &     9     &         NULL     &         NULL    \\
  280     &     NULL     &     NULL     &     0     &     0     &    -4.33     &    -1.03     &    17     &         NULL     &         NULL    \\
  281     &     NULL     &     NULL     &     0     &     0     &    -6.77     &    -1.35     &     4     &         NULL     &         NULL    \\
  282     &     NULL     &     NULL     &     0     &     0     &    -3.91     &    -0.49     &    15     &         NULL     &         NULL    \\
  283     &     NULL     &     NULL     &     0     &     0     &    -4.30     &    -0.40     &     9     &         NULL     &         NULL    \\
  284     &     NULL     &     NULL     &     0     &     0     &     NULL     &     NULL     &     0     &         NULL     &         NULL    \\
  286     &     NULL     &     NULL     &     0     &     0     &    -4.64     &    -1.75     &     3     &         NULL     &         NULL    \\
  287     &     NULL     &     NULL     &     0     &     0     &    -4.86     &    -1.01     &     8     &         NULL     &         NULL    \\
  288     &     NULL     &     NULL     &     0     &     0     &    -6.31     &     NULL     &     1     &         NULL     &         NULL    \\
  289     &     NULL     &     NULL     &     0     &     0     &    -4.82     &    -1.23     &    11     &         NULL     &         NULL    \\
  290     &     NULL     &     NULL     &     0     &     0     &    -4.86     &    -0.79     &    16     &         NULL     &         NULL    \\
  292     &     NULL     &     NULL     &     0     &     0     &    -5.33     &    -0.16     &    17     &         NULL     &         NULL    \\
  293     &     NULL     &    -4.38     &     0     &     1     &    -4.16     &    -1.11     &    14     &         NULL     &         0.60    \\
  294     &     NULL     &     NULL     &     0     &     0     &    -4.00     &    -0.66     &     9     &         NULL     &         NULL    \\
  296     &     NULL     &    -2.80     &     0     &     1     &    -2.79     &    -1.22     &     8     &         NULL     &         0.98    \\
  298     &     NULL     &     NULL     &     0     &     0     &    -4.14     &    -0.42     &    25     &         NULL     &         NULL    \\
  299     &     NULL     &     NULL     &     0     &     0     &    -4.33     &     0.38     &    35     &         NULL     &         NULL    \\
  302     &     NULL     &     NULL     &     0     &     0     &    -4.04     &     0.06     &    54     &         NULL     &         NULL    \\
  303     &    -3.51     &    -3.51     &     2     &     2     &    -3.47     &     0.06     &    27     &         0.91     &         0.91    \\
  304     &     NULL     &     NULL     &     0     &     0     &    -3.22     &    -0.97     &    11     &         NULL     &         NULL    \\
  305     &     NULL     &     NULL     &     0     &     0     &    -6.02     &    -1.21     &     7     &         NULL     &         NULL    \\
  306     &     NULL     &     NULL     &     0     &     0     &    -5.52     &    -1.97     &     2     &         NULL     &         NULL    \\
  307     &     NULL     &     NULL     &     0     &     0     &    -5.78     &     NULL     &     1     &         NULL     &         NULL    \\
  308     &     NULL     &     NULL     &     0     &     0     &    -3.40     &     0.80     &    49     &         NULL     &         NULL    \\
  310     &     NULL     &     NULL     &     0     &     0     &    -4.45     &    -0.90     &     6     &         NULL     &         NULL    \\
  311     &     NULL     &     NULL     &     0     &     0     &    -5.55     &    -1.74     &     2     &         NULL     &         NULL    \\
  312     &     NULL     &     NULL     &     0     &     0     &    -3.89     &    -0.56     &    15     &         NULL     &         NULL    \\
  313     &     NULL     &     NULL     &     0     &     0     &    -5.69     &    -1.61     &     3     &         NULL     &         NULL    \\
  314     &     NULL     &     NULL     &     0     &     0     &    -5.67     &    -0.82     &    14     &         NULL     &         NULL    \\
  316     &     NULL     &     NULL     &     0     &     0     &    -4.27     &    -0.28     &    22     &         NULL     &         NULL    \\
  317     &     NULL     &     NULL     &     0     &     0     &    -5.47     &    -1.20     &    14     &         NULL     &         NULL    \\
  318     &     NULL     &     NULL     &     0     &     0     &     NULL     &     NULL     &     0     &         NULL     &         NULL    \\
  319     &    -3.73     &    -3.73     &     2     &     2     &    -3.60     &    -0.02     &    11     &         0.75     &         0.75    \\
  321     &     NULL     &     NULL     &     0     &     0     &    -4.43     &     NULL     &     1     &         NULL     &         NULL    \\
  322     &     NULL     &     NULL     &     0     &     0     &    -6.38     &    -0.72     &    17     &         NULL     &         NULL    \\
  323     &    -3.60     &    -3.60     &     1     &     1     &    -3.54     &    -0.75     &    12     &         0.86     &         0.86    \\
  325     &     NULL     &     NULL     &     0     &     0     &    -6.04     &    -1.35     &     7     &         NULL     &         NULL    \\
  327     &     NULL     &     NULL     &     0     &     0     &    -4.98     &    -0.56     &    27     &         NULL     &         NULL    \\
  328     &     NULL     &     NULL     &     0     &     0     &    -5.47     &     0.05     &    12     &         NULL     &         NULL    \\
  329     &     NULL     &     NULL     &     0     &     0     &    -5.68     &    -1.41     &     5     &         NULL     &         NULL    \\
  330     &     NULL     &     NULL     &     0     &     0     &    -3.61     &    -0.48     &    15     &         NULL     &         NULL    \\
  331     &     NULL     &     NULL     &     0     &     0     &     NULL     &     NULL     &     0     &         NULL     &         NULL    \\
  332     &     NULL     &     NULL     &     0     &     0     &    -4.74     &    -0.31     &    16     &         NULL     &         NULL    \\
  333     &     NULL     &     NULL     &     0     &     0     &    -3.81     &    -1.70     &     3     &         NULL     &         NULL    \\
  334     &     NULL     &     NULL     &     0     &     0     &    -4.77     &    -0.63     &    28     &         NULL     &         NULL    \\
  335     &     NULL     &     NULL     &     0     &     0     &    -4.87     &    -0.55     &     9     &         NULL     &         NULL    \\
  336     &     NULL     &     NULL     &     0     &     0     &    -3.14     &     0.22     &    28     &         NULL     &         NULL    \\
  337     &     NULL     &     NULL     &     0     &     0     &    -3.94     &    -0.84     &     9     &         NULL     &         NULL    \\
  338     &    -6.03     &    -6.03     &     1     &     1     &    -5.67     &    -0.17     &    14     &         0.44     &         0.44    \\
  339     &     NULL     &    -3.07     &     0     &     1     &    -2.98     &    -0.37     &    10     &         NULL     &         0.80    \\
  340     &     NULL     &     NULL     &     0     &     0     &    -3.93     &    -0.79     &    17     &         NULL     &         NULL    \\
  341     &     NULL     &     NULL     &     0     &     0     &    -3.89     &    -1.12     &     3     &         NULL     &         NULL    \\
  342     &     NULL     &     NULL     &     0     &     0     &    -4.57     &    -0.87     &    18     &         NULL     &         NULL    \\
  343     &     NULL     &     NULL     &     0     &     0     &    -3.42     &    -0.12     &    12     &         NULL     &         NULL    \\
  344     &     NULL     &     NULL     &     0     &     0     &    -4.82     &    -1.01     &     9     &         NULL     &         NULL    \\
  348     &    -2.85     &    -2.85     &     1     &     1     &    -2.85     &    -1.33     &     3     &         1.00     &         1.00    \\
  349     &     NULL     &     NULL     &     0     &     0     &    -5.15     &    -1.14     &     6     &         NULL     &         NULL    \\
  350     &     NULL     &     NULL     &     0     &     0     &    -4.36     &    -1.45     &     5     &         NULL     &         NULL    \\
  351     &     NULL     &     NULL     &     0     &     0     &    -4.99     &    -1.17     &     5     &         NULL     &         NULL    \\
  352     &     NULL     &     NULL     &     0     &     0     &    -5.34     &    -0.42     &    49     &         NULL     &         NULL    \\
  353     &     NULL     &     NULL     &     0     &     0     &    -4.51     &    -0.78     &    11     &         NULL     &         NULL    \\
  355     &    -4.00     &    -4.00     &     1     &     1     &    -3.91     &    -0.28     &    11     &         0.83     &         0.83    \\
  358     &     NULL     &     NULL     &     0     &     0     &    -5.98     &    -0.69     &     8     &         NULL     &         NULL    \\
  359     &     NULL     &     NULL     &     0     &     0     &    -5.49     &    -1.31     &     4     &         NULL     &         NULL    \\
  360     &     NULL     &     NULL     &     0     &     0     &    -4.57     &    -1.06     &     8     &         NULL     &         NULL    \\
  361     &     NULL     &     NULL     &     0     &     0     &    -4.31     &    -0.28     &    16     &         NULL     &         NULL    \\
  364     &     NULL     &     NULL     &     0     &     0     &    -5.38     &    -1.27     &     7     &         NULL     &         NULL    \\
  365     &     NULL     &     NULL     &     0     &     0     &    -4.02     &    -0.68     &     9     &         NULL     &         NULL    \\
  366     &     NULL     &     NULL     &     0     &     0     &    -4.36     &    -0.76     &    23     &         NULL     &         NULL    \\
  367     &    -2.69     &    -2.69     &     1     &     1     &    -2.67     &    -0.40     &     7     &         0.97     &         0.97    \\
  368     &     NULL     &     NULL     &     0     &     0     &    -4.25     &    -1.75     &     2     &         NULL     &         NULL    \\
  370     &     NULL     &     NULL     &     0     &     0     &    -5.24     &    -1.74     &     3     &         NULL     &         NULL    \\
  372     &     NULL     &     NULL     &     0     &     0     &    -4.96     &    -1.32     &     5     &         NULL     &         NULL    \\
  373     &     NULL     &     NULL     &     0     &     0     &    -4.12     &    -0.84     &     6     &         NULL     &         NULL    \\
  374     &     NULL     &     NULL     &     0     &     0     &    -5.11     &    -1.47     &     4     &         NULL     &         NULL    \\
  375     &     NULL     &     NULL     &     0     &     0     &    -4.17     &    -1.35     &     7     &         NULL     &         NULL    \\
  378     &     NULL     &     NULL     &     0     &     0     &    -6.44     &    -1.63     &     2     &         NULL     &         NULL    \\
  379     &     NULL     &     NULL     &     0     &     0     &    -4.36     &    -0.86     &    11     &         NULL     &         NULL    \\
  380     &     NULL     &     NULL     &     0     &     0     &    -5.61     &    -0.54     &     4     &         NULL     &         NULL    \\
  381     &     NULL     &     NULL     &     0     &     0     &    -5.51     &    -0.81     &    14     &         NULL     &         NULL    \\
  384     &     NULL     &     NULL     &     0     &     0     &    -4.12     &    -1.04     &     3     &         NULL     &         NULL    \\
  385     &    -4.88     &    -4.88     &     1     &     1     &    -4.27     &    -0.13     &    16     &         0.25     &         0.25    \\
  386     &     NULL     &     NULL     &     0     &     0     &    -5.64     &    -1.42     &     5     &         NULL     &         NULL    \\
  387     &     NULL     &     NULL     &     0     &     0     &    -5.99     &    -1.32     &     4     &         NULL     &         NULL    \\
  391     &     NULL     &     NULL     &     0     &     0     &    -4.16     &    -1.55     &     4     &         NULL     &         NULL    \\
  392     &     NULL     &     NULL     &     0     &     0     &    -5.09     &    -1.27     &     7     &         NULL     &         NULL    \\
  394     &     NULL     &     NULL     &     0     &     0     &    -4.05     &    -0.99     &    13     &         NULL     &         NULL    \\
  395     &     NULL     &     NULL     &     0     &     0     &    -4.60     &    -1.61     &     3     &         NULL     &         NULL    \\
  397     &     NULL     &     NULL     &     0     &     0     &    -5.22     &     0.45     &    18     &         NULL     &         NULL    \\
  398     &     NULL     &     NULL     &     0     &     0     &    -4.07     &    -1.06     &     7     &         NULL     &         NULL    \\
  399     &     NULL     &     NULL     &     0     &     0     &    -5.54     &    -1.33     &     8     &         NULL     &         NULL    \\
  400     &    -3.53     &    -3.53     &     2     &     2     &    -3.53     &    -0.96     &     9     &         0.99     &         0.99    \\
  401     &    -1.76     &    -1.76     &     1     &     1     &    -1.76     &    -0.76     &    19     &         1.00     &         1.00    \\
  403     &     NULL     &     NULL     &     0     &     0     &    -3.78     &    -0.57     &    11     &         NULL     &         NULL    \\
  405     &     NULL     &     NULL     &     0     &     0     &    -5.00     &    -0.56     &    15     &         NULL     &         NULL    \\
  406     &     NULL     &     NULL     &     0     &     0     &    -5.63     &    -1.18     &    10     &         NULL     &         NULL    \\
  408     &     NULL     &     NULL     &     0     &     0     &    -3.89     &    -1.08     &     2     &         NULL     &         NULL    \\
  409     &     NULL     &     NULL     &     0     &     0     &    -3.67     &     0.50     &    38     &         NULL     &         NULL    \\
  410     &     NULL     &     NULL     &     0     &     0     &    -4.23     &    -0.53     &    25     &         NULL     &         NULL    \\
  412     &     NULL     &     NULL     &     0     &     0     &    -3.89     &    -0.71     &     8     &         NULL     &         NULL    \\
  413     &     NULL     &     NULL     &     0     &     0     &    -4.66     &     0.39     &    23     &         NULL     &         NULL    \\
  414     &     NULL     &     NULL     &     0     &     0     &    -5.07     &    -1.29     &     5     &         NULL     &         NULL    \\
  415     &     NULL     &     NULL     &     0     &     0     &    -4.70     &    -1.20     &     5     &         NULL     &         NULL    \\
  416     &     NULL     &    -4.42     &     0     &     2     &    -4.41     &    -1.50     &     4     &         NULL     &         0.98    \\
  417     &     NULL     &     NULL     &     0     &     0     &    -5.28     &    -1.29     &     8     &         NULL     &         NULL    \\
  418     &     NULL     &     NULL     &     0     &     0     &    -5.77     &    -0.85     &    11     &         NULL     &         NULL    \\
  419     &     NULL     &     NULL     &     0     &     0     &    -5.19     &    -1.64     &     3     &         NULL     &         NULL    \\
  420     &     NULL     &     NULL     &     0     &     0     &    -6.22     &    -0.96     &    10     &         NULL     &         NULL    \\
  423     &    -1.80     &    -1.80     &     2     &     2     &    -1.80     &    -0.46     &    23     &         1.00     &         1.00    \\
  424     &     NULL     &     NULL     &     0     &     0     &    -4.01     &    -0.62     &    19     &         NULL     &         NULL    \\
  425     &     NULL     &     NULL     &     0     &     0     &    -4.08     &    -0.46     &    17     &         NULL     &         NULL    \\
  426     &     NULL     &     NULL     &     0     &     0     &    -4.95     &    -0.74     &    27     &         NULL     &         NULL    \\
  427     &     NULL     &     NULL     &     0     &     0     &    -6.09     &    -1.71     &     3     &         NULL     &         NULL    \\
  430     &     NULL     &     NULL     &     0     &     0     &    -4.32     &    -0.68     &     8     &         NULL     &         NULL    \\
  431     &     NULL     &     NULL     &     0     &     0     &    -5.42     &    -1.05     &     2     &         NULL     &         NULL    \\
  432     &     NULL     &     NULL     &     0     &     0     &    -4.29     &    -1.39     &     5     &         NULL     &         NULL    \\
  437     &    -3.70     &    -3.70     &     1     &     1     &    -3.69     &    -0.88     &    16     &         0.98     &         0.98    \\
  438     &     NULL     &     NULL     &     0     &     0     &    -3.35     &    -0.02     &    14     &         NULL     &         NULL    \\
  439     &     NULL     &     NULL     &     0     &     0     &    -3.39     &    -0.34     &    31     &         NULL     &         NULL    \\
  440     &     NULL     &     NULL     &     0     &     0     &    -2.68     &     0.26     &    11     &         NULL     &         NULL    \\
  441     &     NULL     &     NULL     &     0     &     0     &    -4.75     &    -0.53     &    13     &         NULL     &         NULL    \\
  443     &     NULL     &     NULL     &     0     &     0     &    -6.10     &    -1.11     &    10     &         NULL     &         NULL    \\
  445     &     NULL     &     NULL     &     0     &     0     &    -3.72     &    -0.45     &    10     &         NULL     &         NULL    \\
  446     &     NULL     &     NULL     &     0     &     0     &    -4.49     &    -0.42     &    16     &         NULL     &         NULL    \\
  450     &     NULL     &     NULL     &     0     &     0     &    -4.35     &    -0.66     &    12     &         NULL     &         NULL    \\
  451     &     NULL     &     NULL     &     0     &     0     &    -7.09     &     NULL     &     1     &         NULL     &         NULL    \\
  453     &     NULL     &     NULL     &     0     &     0     &    -4.21     &    -0.23     &    36     &         NULL     &         NULL    \\
  456     &     NULL     &     NULL     &     0     &     0     &    -5.72     &    -1.70     &     3     &         NULL     &         NULL    \\
  457     &     NULL     &     NULL     &     0     &     0     &    -7.35     &     NULL     &     1     &         NULL     &         NULL    \\
  458     &     NULL     &     NULL     &     0     &     0     &    -5.06     &    -1.52     &     4     &         NULL     &         NULL    \\
  459     &     NULL     &     NULL     &     0     &     0     &    -5.67     &    -1.67     &     3     &         NULL     &         NULL    \\
  460     &     NULL     &     NULL     &     0     &     0     &    -4.87     &    -1.00     &    10     &         NULL     &         NULL    \\
  462     &     NULL     &     NULL     &     0     &     0     &    -5.29     &    -0.68     &    17     &         NULL     &         NULL    \\
  463     &     NULL     &     NULL     &     0     &     0     &    -4.77     &    -0.66     &    11     &         NULL     &         NULL    \\
  466     &     NULL     &     NULL     &     0     &     0     &    -4.53     &    -1.41     &     7     &         NULL     &         NULL    \\
  467     &     NULL     &     NULL     &     0     &     0     &    -4.79     &    -1.01     &     6     &         NULL     &         NULL    \\
  468     &     NULL     &     NULL     &     0     &     0     &    -5.21     &    -0.69     &     7     &         NULL     &         NULL    \\
  473     &     NULL     &     NULL     &     0     &     0     &    -5.16     &    -1.27     &     6     &         NULL     &         NULL    \\
  474     &     NULL     &    -2.74     &     0     &     1     &    -2.72     &    -0.43     &    10     &         NULL     &         0.97    \\
  475     &     NULL     &     NULL     &     0     &     0     &    -4.59     &    -1.41     &     3     &         NULL     &         NULL    \\
  476     &     NULL     &     NULL     &     0     &     0     &    -5.68     &    -1.08     &    17     &         NULL     &         NULL    \\
  478     &     NULL     &     NULL     &     0     &     0     &    -3.90     &    -0.89     &    10     &         NULL     &         NULL    \\
  479     &     NULL     &     NULL     &     0     &     0     &    -5.21     &    -1.46     &     3     &         NULL     &         NULL    \\
  480     &     NULL     &     NULL     &     0     &     0     &    -4.85     &    -0.79     &    12     &         NULL     &         NULL    \\
  482     &     NULL     &     NULL     &     0     &     0     &    -4.19     &    -1.43     &     3     &         NULL     &         NULL    \\
  485     &     NULL     &     NULL     &     0     &     0     &    -5.56     &    -0.84     &     8     &         NULL     &         NULL    \\
  487     &     NULL     &     NULL     &     0     &     0     &    -4.89     &    -1.09     &     8     &         NULL     &         NULL    \\
  489     &     NULL     &     NULL     &     0     &     0     &    -4.80     &    -0.64     &    12     &         NULL     &         NULL    \\
  490     &     NULL     &     NULL     &     0     &     0     &    -5.70     &    -1.36     &     8     &         NULL     &         NULL    \\
  491     &     NULL     &     NULL     &     0     &     0     &    -7.10     &    -1.29     &     3     &         NULL     &         NULL    \\
  492     &     NULL     &     NULL     &     0     &     0     &    -5.57     &    -1.15     &     9     &         NULL     &         NULL    \\
  493     &     NULL     &     NULL     &     0     &     0     &    -4.16     &     NULL     &     1     &         NULL     &         NULL    \\
  494     &     NULL     &     NULL     &     0     &     0     &    -3.98     &    -0.51     &    15     &         NULL     &         NULL    \\
  495     &     NULL     &    -4.96     &     0     &     1     &    -4.94     &    -0.85     &    11     &         NULL     &         0.95    \\
  497     &     NULL     &     NULL     &     0     &     0     &    -5.79     &    -1.57     &     3     &         NULL     &         NULL    \\
  499     &     NULL     &     NULL     &     0     &     0     &    -5.22     &    -1.30     &     4     &         NULL     &         NULL    \\
  500     &     NULL     &     NULL     &     0     &     0     &    -4.73     &    -1.12     &    12     &         NULL     &         NULL    \\
  501     &     NULL     &     NULL     &     0     &     0     &    -6.96     &     NULL     &     1     &         NULL     &         NULL    \\
  504     &     NULL     &     NULL     &     0     &     0     &    -4.89     &    -0.50     &     9     &         NULL     &         NULL    \\
  507     &     NULL     &     NULL     &     0     &     0     &    -4.24     &    -0.79     &    14     &         NULL     &         NULL    \\
  508     &     NULL     &     NULL     &     0     &     0     &    -4.69     &    -0.94     &    11     &         NULL     &         NULL    \\
  510     &     NULL     &     NULL     &     0     &     0     &    -4.75     &    -0.84     &    21     &         NULL     &         NULL    \\
  513     &     NULL     &     NULL     &     0     &     0     &    -4.43     &    -1.50     &     4     &         NULL     &         NULL    \\
  515     &     NULL     &     NULL     &     0     &     0     &    -4.45     &    -0.75     &    43     &         NULL     &         NULL    \\
  516     &     NULL     &     NULL     &     0     &     0     &    -4.20     &    -0.49     &    17     &         NULL     &         NULL    \\
  517     &    -3.83     &    -3.83     &     1     &     1     &    -3.76     &    -0.80     &     4     &         0.86     &         0.86    \\
  519     &     NULL     &     NULL     &     0     &     0     &    -5.58     &     NULL     &     1     &         NULL     &         NULL    \\
  520     &    -4.42     &    -4.42     &     1     &     1     &    -4.42     &    -1.73     &     2     &         1.00     &         1.00    \\
  521     &     NULL     &     NULL     &     0     &     0     &    -5.24     &    -0.29     &    71     &         NULL     &         NULL    \\
  522     &     NULL     &     NULL     &     0     &     0     &    -6.79     &    -1.47     &     4     &         NULL     &         NULL    \\
  525     &     NULL     &     NULL     &     0     &     0     &    -4.70     &    -0.61     &    18     &         NULL     &         NULL    \\
  526     &     NULL     &     NULL     &     0     &     0     &    -4.87     &    -1.27     &     5     &         NULL     &         NULL    \\
  528     &    -4.54     &    -4.54     &     1     &     1     &    -4.27     &    -0.89     &    10     &         0.53     &         0.53    \\
  529     &     NULL     &     NULL     &     0     &     0     &    -5.94     &    -1.29     &     6     &         NULL     &         NULL    \\
  532     &     NULL     &     NULL     &     0     &     0     &    -5.21     &    -1.28     &     6     &         NULL     &         NULL    \\
  537     &     NULL     &     NULL     &     0     &     0     &    -6.72     &    -1.46     &     3     &         NULL     &         NULL    \\
  539     &    -3.09     &    -3.09     &     1     &     1     &    -3.09     &    -1.21     &     4     &         1.00     &         1.00    \\
  541     &     NULL     &     NULL     &     0     &     0     &     NULL     &     NULL     &     0     &         NULL     &         NULL    \\
  542     &     NULL     &     NULL     &     0     &     0     &     NULL     &     NULL     &     0     &         NULL     &         NULL    \\
  544     &     NULL     &     NULL     &     0     &     0     &    -5.77     &    -1.42     &     6     &         NULL     &         NULL    \\
  545     &     NULL     &     NULL     &     0     &     0     &    -5.05     &    -0.93     &     8     &         NULL     &         NULL    \\
  546     &     NULL     &     NULL     &     0     &     0     &     NULL     &     NULL     &     0     &         NULL     &         NULL    \\
  548     &     NULL     &     NULL     &     0     &     0     &    -5.24     &    -0.34     &    12     &         NULL     &         NULL    \\
  550     &     NULL     &     NULL     &     0     &     0     &    -4.72     &    -0.87     &     9     &         NULL     &         NULL    \\
  553     &     NULL     &     NULL     &     0     &     0     &    -4.38     &    -0.42     &    31     &         NULL     &         NULL    \\
  554     &    -3.13     &    -3.13     &     1     &     1     &    -3.11     &    -0.96     &    12     &         0.97     &         0.97    \\
  557     &    -2.65     &    -2.65     &     2     &     2     &    -2.65     &     0.14     &     7     &         0.99     &         0.99    \\
  558     &     NULL     &     NULL     &     0     &     0     &    -5.14     &    -1.41     &     5     &         NULL     &         NULL    \\
  560     &     NULL     &     NULL     &     0     &     0     &    -5.55     &    -1.19     &     7     &         NULL     &         NULL    \\
  561     &     NULL     &     NULL     &     0     &     0     &    -5.22     &     0.17     &    26     &         NULL     &         NULL    \\
  563     &     NULL     &     NULL     &     0     &     0     &    -4.12     &    -1.08     &    11     &         NULL     &         NULL    \\
  565     &     NULL     &     NULL     &     0     &     0     &    -3.94     &    -0.35     &    22     &         NULL     &         NULL    \\
  566     &     NULL     &     NULL     &     0     &     0     &    -4.80     &    -0.61     &    17     &         NULL     &         NULL    \\
  567     &     NULL     &     NULL     &     0     &     0     &    -4.53     &    -1.15     &     5     &         NULL     &         NULL    \\
  568     &     NULL     &     NULL     &     0     &     0     &    -3.23     &     0.07     &    14     &         NULL     &         NULL    \\
  570     &     NULL     &     NULL     &     0     &     0     &    -5.94     &    -1.33     &     8     &         NULL     &         NULL    \\
  571     &     NULL     &     NULL     &     0     &     0     &    -5.29     &    -0.58     &    13     &         NULL     &         NULL    \\
  572     &     NULL     &     NULL     &     0     &     0     &    -3.35     &    -0.29     &    18     &         NULL     &         NULL    \\
  575     &     NULL     &     NULL     &     0     &     0     &    -4.61     &     0.22     &    16     &         NULL     &         NULL    \\
  576     &     NULL     &     NULL     &     0     &     0     &    -4.17     &    -0.31     &    27     &         NULL     &         NULL    \\
  578     &    -4.47     &    -4.47     &     1     &     1     &    -4.45     &    -1.06     &     5     &         0.96     &         0.96    \\
  579     &     NULL     &     NULL     &     0     &     0     &    -4.15     &    -0.38     &    41     &         NULL     &         NULL    \\
  580     &     NULL     &     NULL     &     0     &     0     &    -4.39     &    -0.62     &    32     &         NULL     &         NULL    \\
  581     &     NULL     &     NULL     &     0     &     0     &    -3.39     &    -0.19     &    24     &         NULL     &         NULL    \\
  582     &     NULL     &     NULL     &     0     &     0     &    -4.90     &    -1.52     &     4     &         NULL     &         NULL    \\
  583     &     NULL     &     NULL     &     0     &     0     &    -4.02     &    -0.57     &     7     &         NULL     &         NULL    \\
  585     &     NULL     &     NULL     &     0     &     0     &    -4.61     &    -0.95     &    15     &         NULL     &         NULL    \\
  586     &     NULL     &     NULL     &     0     &     0     &    -4.73     &    -0.76     &    24     &         NULL     &         NULL    \\
  587     &     NULL     &     NULL     &     0     &     0     &    -4.58     &    -0.98     &     5     &         NULL     &         NULL    \\
  589     &    -2.98     &    -2.98     &     1     &     1     &    -2.97     &    -1.04     &     5     &         0.98     &         0.98    \\
  591     &     NULL     &     NULL     &     0     &     0     &    -4.73     &    -0.41     &    25     &         NULL     &         NULL    \\
  592     &     NULL     &    -5.13     &     0     &     1     &    -4.51     &     0.22     &    41     &         NULL     &         0.24    \\
  594     &     NULL     &     NULL     &     0     &     0     &    -4.85     &    -1.54     &     4     &         NULL     &         NULL    \\
  595     &    -0.40     &    -0.40     &     1     &     1     &    -0.40     &    -0.04     &    22     &         1.00     &         1.00    \\
  596     &    -3.71     &    -3.71     &     1     &     1     &    -3.14     &     0.28     &    26     &         0.27     &         0.27    \\
  598     &     NULL     &     NULL     &     0     &     0     &    -5.34     &    -1.43     &     5     &         NULL     &         NULL    \\
  599     &     NULL     &     NULL     &     0     &     0     &    -4.78     &    -1.23     &     5     &         NULL     &         NULL    \\
  600     &     NULL     &     NULL     &     0     &     0     &    -3.35     &     0.07     &    18     &         NULL     &         NULL    \\
  601     &     NULL     &     NULL     &     0     &     0     &    -4.38     &    -1.18     &    11     &         NULL     &         NULL    \\
  602     &     NULL     &     NULL     &     0     &     0     &    -3.57     &    -1.08     &     8     &         NULL     &         NULL    \\
  603     &     NULL     &     NULL     &     0     &     0     &    -4.37     &    -0.89     &    16     &         NULL     &         NULL    \\
  605     &    -3.58     &    -3.58     &     1     &     1     &    -3.58     &    -1.02     &     9     &         1.00     &         1.00    \\
  606     &    -1.80     &    -1.80     &     1     &     1     &    -1.80     &    -1.62     &     3     &         1.00     &         1.00    \\
  607     &     NULL     &     NULL     &     0     &     0     &    -3.88     &    -0.67     &    18     &         NULL     &         NULL    \\
  608     &     NULL     &     NULL     &     0     &     0     &    -5.46     &     NULL     &     1     &         NULL     &         NULL    \\
  609     &     NULL     &    -4.52     &     0     &     2     &    -4.21     &     0.69     &    55     &         NULL     &         0.49    \\
  611     &     NULL     &     NULL     &     0     &     0     &    -3.77     &     0.20     &    35     &         NULL     &         NULL    \\
  612     &    -3.06     &    -3.06     &     1     &     1     &    -3.04     &    -0.74     &     8     &         0.94     &         0.94    \\
  613     &     NULL     &     NULL     &     0     &     0     &    -4.13     &    -1.13     &     3     &         NULL     &         NULL    \\
  614     &     NULL     &     NULL     &     0     &     0     &    -2.89     &    -0.35     &    11     &         NULL     &         NULL    \\
  616     &     NULL     &     NULL     &     0     &     0     &    -4.97     &    -1.40     &     4     &         NULL     &         NULL    \\
  617     &     NULL     &     NULL     &     0     &     0     &    -5.51     &    -1.31     &     5     &         NULL     &         NULL    \\
  618     &    -2.47     &    -2.47     &     1     &     1     &    -2.47     &    -1.59     &     3     &         1.00     &         1.00    \\
  619     &     NULL     &     NULL     &     0     &     0     &    -3.38     &    -1.08     &     5     &         NULL     &         NULL    \\
  620     &     NULL     &     NULL     &     0     &     0     &    -5.35     &    -1.40     &     5     &         NULL     &         NULL    \\
  622     &     NULL     &     NULL     &     0     &     0     &    -5.82     &    -0.74     &    19     &         NULL     &         NULL    \\
  623     &     NULL     &     NULL     &     0     &     0     &    -5.14     &    -0.97     &    14     &         NULL     &         NULL    \\
  625     &     NULL     &    -3.12     &     0     &     1     &    -3.08     &    -0.15     &    26     &         NULL     &         0.91    \\
  626     &     NULL     &     NULL     &     0     &     0     &    -4.10     &     0.16     &    71     &         NULL     &         NULL    \\
  628     &     NULL     &     NULL     &     0     &     0     &    -3.79     &    -1.38     &     5     &         NULL     &         NULL    \\
  630     &     NULL     &    -4.90     &     0     &     1     &    -4.89     &    -0.74     &    11     &         NULL     &         0.96    \\
  631     &     NULL     &     NULL     &     0     &     0     &    -5.42     &     0.56     &    54     &         NULL     &         NULL    \\
  633     &     NULL     &     NULL     &     0     &     0     &    -4.62     &     0.12     &    65     &         NULL     &         NULL    \\
  634     &    -3.48     &    -3.48     &     1     &     1     &    -3.48     &     0.51     &    87     &         0.99     &         0.99    \\
  635     &     NULL     &     NULL     &     0     &     0     &    -3.74     &    -0.40     &    16     &         NULL     &         NULL    \\
  636     &     NULL     &     NULL     &     0     &     0     &    -6.63     &     NULL     &     1     &         NULL     &         NULL    \\
  637     &    -3.54     &    -3.54     &     1     &     1     &    -3.54     &    -0.26     &    78     &         1.00     &         1.00    \\
  639     &     NULL     &     NULL     &     0     &     0     &    -4.58     &    -0.77     &    13     &         NULL     &         NULL    \\
  640     &     NULL     &     NULL     &     0     &     0     &    -5.70     &    -1.61     &     3     &         NULL     &         NULL    \\
  641     &     NULL     &     NULL     &     0     &     0     &    -6.88     &     NULL     &     1     &         NULL     &         NULL    \\
  643     &     NULL     &     NULL     &     0     &     0     &    -3.89     &    -0.40     &    20     &         NULL     &         NULL    \\
  644     &    -4.12     &    -4.12     &     1     &     1     &    -4.07     &    -1.34     &     7     &         0.89     &         0.89    \\
  645     &     NULL     &     NULL     &     0     &     0     &    -4.57     &    -1.18     &    11     &         NULL     &         NULL    \\
  646     &     NULL     &     NULL     &     0     &     0     &    -5.08     &    -1.05     &     3     &         NULL     &         NULL    \\
  647     &     NULL     &     NULL     &     0     &     0     &    -3.82     &    -1.02     &     8     &         NULL     &         NULL    \\
  648     &     NULL     &     NULL     &     0     &     0     &    -4.17     &    -0.91     &    27     &         NULL     &         NULL    \\
  650     &     NULL     &     NULL     &     0     &     0     &    -3.74     &    -0.34     &    25     &         NULL     &         NULL    \\
  653     &    -4.68     &    -4.68     &     1     &     1     &    -4.17     &    -0.25     &    15     &         0.31     &         0.31    \\
  655     &     NULL     &     NULL     &     0     &     0     &    -4.67     &    -0.82     &    13     &         NULL     &         NULL    \\
  658     &     NULL     &     NULL     &     0     &     0     &    -3.89     &    -0.48     &    22     &         NULL     &         NULL    \\
  659     &     NULL     &     NULL     &     0     &     0     &    -4.31     &    -1.43     &     5     &         NULL     &         NULL    \\
  665     &     NULL     &     NULL     &     0     &     0     &    -4.81     &    -0.76     &     9     &         NULL     &         NULL    \\
  667     &     NULL     &     NULL     &     0     &     0     &    -6.08     &    -1.43     &     4     &         NULL     &         NULL    \\
  668     &     NULL     &     NULL     &     0     &     0     &    -4.10     &    -0.85     &    21     &         NULL     &         NULL    \\
  672     &     NULL     &     NULL     &     0     &     0     &    -4.50     &    -1.58     &     3     &         NULL     &         NULL    \\
  674     &     NULL     &     NULL     &     0     &     0     &     NULL     &     NULL     &     0     &         NULL     &         NULL    \\
  675     &     NULL     &     NULL     &     0     &     0     &    -4.71     &    -0.77     &    20     &         NULL     &         NULL    \\
  676     &     NULL     &     NULL     &     0     &     0     &    -5.09     &    -1.01     &     4     &         NULL     &         NULL    \\
  678     &     NULL     &     NULL     &     0     &     0     &    -5.44     &    -1.41     &     5     &         NULL     &         NULL    \\
  679     &     NULL     &     NULL     &     0     &     0     &    -6.35     &    -1.72     &     3     &         NULL     &         NULL    \\
  680     &     NULL     &     NULL     &     0     &     0     &    -4.24     &    -0.76     &    26     &         NULL     &         NULL    \\
  681     &     NULL     &     NULL     &     0     &     0     &    -5.56     &    -1.41     &     5     &         NULL     &         NULL    \\
  683     &     NULL     &     NULL     &     0     &     0     &    -4.35     &    -0.79     &    18     &         NULL     &         NULL    \\
  685     &     NULL     &     NULL     &     0     &     0     &    -4.54     &    -1.64     &     3     &         NULL     &         NULL    \\
  689     &     NULL     &     NULL     &     0     &     0     &    -5.07     &    -0.87     &    10     &         NULL     &         NULL    \\
  690     &     NULL     &     NULL     &     0     &     0     &    -6.82     &    -1.55     &     4     &         NULL     &         NULL    \\
  693     &     NULL     &     NULL     &     0     &     0     &    -5.58     &    -1.40     &     6     &         NULL     &         NULL    \\
  694     &    -2.89     &    -2.89     &     1     &     1     &    -2.89     &    -1.48     &     3     &         1.00     &         1.00    \\
  695     &     NULL     &     NULL     &     0     &     0     &    -4.27     &    -0.61     &    17     &         NULL     &         NULL    \\
  696     &     NULL     &    -2.37     &     0     &     1     &    -2.37     &    -0.56     &     7     &         NULL     &         1.00    \\
  698     &     NULL     &     NULL     &     0     &     0     &    -6.46     &    -1.12     &     4     &         NULL     &         NULL    \\
  701     &    -1.11     &    -1.11     &     1     &     1     &    -1.11     &     0.82     &     2     &         1.00     &         1.00    \\
  702     &     NULL     &     NULL     &     0     &     0     &     NULL     &     NULL     &     0     &         NULL     &         NULL    \\
  703     &    -6.07     &    -6.07     &     1     &     1     &    -6.01     &    -1.38     &     4     &         0.89     &         0.89    \\
  704     &     NULL     &     NULL     &     0     &     0     &    -4.28     &    -0.21     &    22     &         NULL     &         NULL    \\
  705     &     NULL     &     NULL     &     0     &     0     &    -5.64     &    -0.69     &     9     &         NULL     &         NULL    \\
  714     &     NULL     &     NULL     &     0     &     0     &    -4.87     &    -0.49     &    36     &         NULL     &         NULL    \\
  716     &     NULL     &     NULL     &     0     &     0     &    -3.99     &    -1.44     &     5     &         NULL     &         NULL    \\
  717     &     NULL     &     NULL     &     0     &     0     &    -4.55     &    -1.18     &     8     &         NULL     &         NULL    \\
  719     &     NULL     &     NULL     &     0     &     0     &    -3.19     &    -0.50     &    26     &         NULL     &         NULL    \\
  721     &    -3.66     &    -3.66     &     2     &     2     &    -3.32     &     0.36     &    18     &         0.45     &         0.45    \\
  722     &    -3.69     &    -3.69     &     1     &     1     &    -3.68     &    -0.32     &     8     &         0.98     &         0.98    \\
  723     &     NULL     &     NULL     &     0     &     0     &    -3.82     &    -0.42     &    14     &         NULL     &         NULL    \\
  724     &     NULL     &     NULL     &     0     &     0     &    -3.15     &    -0.85     &    17     &         NULL     &         NULL    \\
  725     &     NULL     &     NULL     &     0     &     0     &    -4.98     &    -1.41     &     6     &         NULL     &         NULL    \\
  726     &     NULL     &     NULL     &     0     &     0     &    -3.56     &    -0.31     &    43     &         NULL     &         NULL    \\
  731     &     NULL     &     NULL     &     0     &     0     &    -4.53     &    -1.16     &    15     &         NULL     &         NULL    \\
  733     &     NULL     &     NULL     &     0     &     0     &    -4.93     &    -0.15     &    14     &         NULL     &         NULL    \\
  735     &     NULL     &     NULL     &     0     &     0     &    -4.39     &     0.05     &    40     &         NULL     &         NULL    \\
  739     &     NULL     &    -3.90     &     0     &     1     &    -3.82     &    -0.98     &     4     &         NULL     &         0.83    \\
  741     &     NULL     &     NULL     &     0     &     0     &    -3.84     &    -1.54     &     4     &         NULL     &         NULL    \\
  743     &     NULL     &     NULL     &     0     &     0     &    -7.53     &     NULL     &     1     &         NULL     &         NULL    \\
  747     &     NULL     &     NULL     &     0     &     0     &    -3.12     &    -1.19     &     6     &         NULL     &         NULL    \\
  749     &     NULL     &     NULL     &     0     &     0     &    -5.13     &    -1.06     &     6     &         NULL     &         NULL    \\
  751     &     NULL     &     NULL     &     0     &     0     &    -5.38     &    -0.63     &    13     &         NULL     &         NULL    \\
  752     &     NULL     &     NULL     &     0     &     0     &    -5.58     &    -1.42     &     4     &         NULL     &         NULL    \\
  757     &     NULL     &     NULL     &     0     &     0     &    -4.71     &    -0.60     &     8     &         NULL     &         NULL    \\
  761     &     NULL     &     NULL     &     0     &     0     &    -5.98     &     NULL     &     1     &         NULL     &         NULL    \\
  762     &     NULL     &     NULL     &     0     &     0     &    -5.01     &    -0.36     &     6     &         NULL     &         NULL    \\
  767     &     NULL     &     NULL     &     0     &     0     &    -4.89     &    -2.04     &     2     &         NULL     &         NULL    \\
  771     &     0.11     &     0.11     &     3     &     3     &     0.11     &     0.85     &    30     &         1.00     &         1.00    \\
  780     &     NULL     &     NULL     &     0     &     0     &    -4.88     &     0.06     &     2     &         NULL     &         NULL    \\
  795     &     NULL     &     NULL     &     0     &     0     &    -4.20     &    -0.93     &    23     &         NULL     &         NULL    \\
  807     &     NULL     &     NULL     &     0     &     0     &    -5.35     &    -1.29     &     6     &         NULL     &         NULL    \\
  893     &     NULL     &     NULL     &     0     &     0     &    -4.50     &    -0.37     &    43     &         NULL     &         NULL    \\
  924     &    -3.24     &    -3.24     &     1     &     1     &    -3.23     &    -0.54     &    11     &         0.99     &         0.99    \\
  931     &     NULL     &     NULL     &     0     &     0     &    -5.15     &    -0.63     &    19     &         NULL     &         NULL    \\
  932     &     NULL     &     NULL     &     0     &     0     &    -4.71     &    -0.65     &    13     &         NULL     &         NULL    \\
  937     &     NULL     &     NULL     &     0     &     0     &    -4.18     &    -0.07     &    21     &         NULL     &         NULL    \\
  943     &     NULL     &     NULL     &     0     &     0     &    -7.86     &    -1.59     &     2     &         NULL     &         NULL    \\
  980     &     NULL     &     NULL     &     0     &     0     &    -5.42     &    -1.48     &     2     &         NULL     &         NULL    \\
 1008     &     NULL     &     NULL     &     0     &     0     &    -4.87     &    -1.71     &     3     &         NULL     &         NULL    \\
 1014     &     NULL     &     NULL     &     0     &     0     &    -5.71     &    -1.72     &     3     &         NULL     &         NULL    \\
 1029     &     NULL     &     NULL     &     0     &     0     &    -4.90     &     NULL     &     1     &         NULL     &         NULL    \\
 1030     &     NULL     &     NULL     &     0     &     0     &    -4.52     &    -0.82     &    16     &         NULL     &         NULL    \\
\end{longtable}
